Beyond Co-Movement: Locality by Exposures Enables a Joint Factor-Graph Framework for Portfolio Diversification

Current portfolio construction methods are either agnostic to the effects of idiosyncratic shocks (standard factor models) or to the latent data structure driving systematic returns (recent graph-based approaches). This presents an opportunity to combine the complementary market aspects captured by the factor and graph domains, allowing asset allocations to operate directly on the underlying market structure, rather than on its observed co-movement or its finite-sample artefacts. In this work, we introduce the Mutually-INformed Graph-Locality and Exposures framework (MINGLE), which mutually regularises the factor and graph domains by redefining graph locality through systematic factor exposure profiles, rather than via observed co-movements. This is formalised through a unified Alternating Direction Method of Multipliers (ADMM) framework that jointly learns a latent factor representation and its induced graph topology directly from market returns. The resulting exposure-similarity graph aligns more closely with established economic sectors than conventional correlation-based graphs. Portfolios constructed from this representation are shown to consistently outperform their correlation-based counterparts across a range of volatility regimes and transaction cost levels. For rigour, paired statistical testing confirms that these gains stem from the reconciliation of the graph and factor domains.

==> equations.tex <==
% ============================================================
% Figure 3.1 — Factor model and graph topology
% Joint learning framework for Section 3.1
%
% Required packages:
%   \usepackage{tikz}
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%   \usetikzlibrary{arrows.meta, positioning, calc, decorations.pathreplacing}
%
% Colours defined below match the five-factor encoding throughout
% the report. Redefine if your document uses a different palette.
% ============================================================

% --- Colour definitions (add to preamble or keep local) -----
\colorlet{fone}{custompurple}
\colorlet{ftwo}{customred}
\colorlet{fthree}{customgreen}
\colorlet{ffour}{customorange}
\colorlet{ffive}{customblue}
% ------------------------------------------------------------

\begin{tikzpicture}[
    transform shape,
    >=Stealth,
    font=\small,
    % Node styles
matcell/.style={
    draw=gray!40, fill=gray!8,
    minimum width=0.92cm, minimum height=0.36cm,
    inner sep=1pt, rounded corners=1pt
},
fcell/.style={
    draw=gray!40, fill=gray!8,
    minimum width=1.20cm, minimum height=0.32cm,
    inner sep=1pt, rounded corners=1pt
},
    % Graph node style
gnode/.style={
    circle, draw=gray!60, fill=gray!10,
    minimum size=0.35cm, inner sep=0pt,
    line width=0.45pt
},
    % Bridging node style (dashed border)
bnode/.style={
    circle, draw=gray!50, fill=white,
    minimum size=0.44cm, inner sep=0pt,
    line width=0.5pt, dashed
},
]


% ============================================================
% X MATRIX
% ============================================================
\node[anchor=south] at (0.8, 3.88)
    {$\hat{\mathbf{X}}\in\mathbb{R}^{p\times T}$};

% Three time-series cells
\foreach \row/\ypos in {1/3.55, 2/3.15}{
    \node[fcell, minimum width=1.0cm] (xcell\row) at (0.8, \ypos) {};
    % Irregular squiggle — drawn as a small sine-like path
    \draw[gray!80, line width=0.5pt]
        ($(xcell\row.west)+(0.05,0.04)$)
        -- ++(0.12, 0.07) -- ++(0.10,-0.09) -- ++(0.10, 0.08)
        -- ++(0.10,-0.08) -- ++(0.10, 0.07) -- ++(0.10,-0.07)
        -- ++(0.12, 0.06) -- ++(0.10,-0.06);
    \node[anchor=east, gray!70, font=\tiny] at (xcell\row.west) {\row};
}
% Ellipsis
\node at (0.8, 2.9) {\scalebox{0.45}{$\vdots$}};
% Last row
\node[fcell, minimum width=1.0cm] (xcellp) at (0.8, 2.55) {};
\draw[gray!80, line width=0.5pt]
    ($(xcellp.west)+(0.05,0.03)$)
    -- ++(0.11,-0.06) -- ++(0.10, 0.08) -- ++(0.10,-0.07)
    -- ++(0.12, 0.07) -- ++(0.10,-0.07) -- ++(0.10, 0.06)
    -- ++(0.11,-0.05) -- ++(0.10, 0.05);
\node[anchor=east, gray!70, font=\tiny] at (xcellp.west) {$p$};

% X bracket
% Left bracket
\draw[black, line width=0.7pt]
    ($(xcell1.north west)+(-0.08, 0.06)$) -- ++(0,-1.50)
    ($(xcell1.north west)+(-0.08, 0.06)$) -- ++(0.14, 0)
    ($(xcell1.north west)+(-0.08, 0.06)+(0,-1.50)$) -- ++(0.14, 0);

% Right bracket
\draw[black, line width=0.7pt]
    ($(xcell1.north east)+(0.08, 0.06)$) -- ++(0,-1.50)
    ($(xcell1.north east)+(0.08, 0.06)$) -- ++(-0.14, 0)
    ($(xcell1.north east)+(0.08, 0.06)+(0,-1.50)$) -- ++(-0.14, 0);

% approx sign
\node at (1.7, 3.05) {$\approx$};

% ============================================================
% B MATRIX
% ============================================================
\node[anchor=south] at (2.7, 3.88)
    {$\mathbf{B}\in\mathbb{R}^{p\times k}$};

% Helper macro: \exbar{x}{y}{heights as 5 values}{rowlabel}
% Each height in units of 0.01cm per unit (scaled for readability)

\newcommand{\factorbars}[6]{%
    % #1 = node name, #2..#6 = heights
    \fill[fone]   ([xshift=0.04cm,yshift=0.02cm]#1.south west) rectangle ++(0.08,#2);
    \fill[ftwo]   ([xshift=0.19cm,yshift=0.02cm]#1.south west) rectangle ++(0.08,#3);
    \fill[fthree] ([xshift=0.34cm,yshift=0.02cm]#1.south west) rectangle ++(0.08,#4);
    \fill[ffour]  ([xshift=0.49cm,yshift=0.02cm]#1.south west) rectangle ++(0.08,#5);
    \fill[ffive]  ([xshift=0.64cm,yshift=0.02cm]#1.south west) rectangle ++(0.08,#6);
}

% Row i=1: high f1
\node[matcell] (brow1) at (2.7, 3.55) {};
\node[anchor=east, gray!70, font=\tiny] at (brow1.west) {1};
\factorbars{brow1}{0.26}{0.16}{0.10}{0.07}{0.04}

\node[matcell] (brow2) at (2.7, 3.15) {};
\node[anchor=east, gray!70, font=\tiny] at (brow2.west) {2};
\factorbars{brow2}{0.05}{0.10}{0.24}{0.20}{0.05}

% Ellipsis
\node at (2.7, 2.9) {\scalebox{0.45}{$\vdots$}};

% Row i=p
\node[matcell] (browp) at (2.7, 2.55) {};
\node[anchor=east, gray!70, font=\tiny] at (browp.west) {$p$};
\factorbars{browp}{0.05}{0.13}{0.05}{0.05}{0.22}


% B outer bracket
\draw[black, line width=0.7pt]
    ($(brow1.north west)+(-0.08, 0.06)$) -- ++(0,-1.50)
    ($(brow1.north west)+(-0.08, 0.06)$) -- ++(0.14, 0)
    ($(brow1.north west)+(-0.08, 0.06)+(0,-1.50)$) -- ++(0.14, 0);

% Right bracket
\draw[black, line width=0.7pt]
    ($(brow1.north east)+(0.08, 0.06)$) -- ++(0,-1.50)
    ($(brow1.north east)+(0.08, 0.06)$) -- ++(-0.14, 0)
    ($(brow1.north east)+(0.08, 0.06)+(0,-1.50)$) -- ++(-0.14, 0);

% Factor labels aligned under B bars
\node[fone,   font=\tiny, anchor=north] at ([xshift=0.08cm,yshift=-0.08cm]browp.south west) {$f_1$};
\node[gray!70, font=\tiny, anchor=north] at ([xshift=0.38cm,yshift=-0.14cm]browp.south west) {$\cdots$};
\node[ffive,  font=\tiny, anchor=north] at ([xshift=0.68cm,yshift=-0.08cm]browp.south west) {$f_k$};

% Multiply sign
\node at (3.5, 3.05) {$\times$};

% ============================================================
% F MATRIX
% ============================================================
\node[anchor=south] at (4.4, 3.88)
    {$\mathbf{F}\in\mathbb{R}^{k\times T}$};

% Row j=1: fast irregular, purple
\node[fcell] (frow1) at (4.4, 3.55) {};
\node[fone, anchor=west, font=\tiny] at (frow1.east) {$f_1$};
\draw[fone, line width=0.7pt]
    ($(frow1.west)+(0.05,0.06)$)
    -- ++(0.13,-0.09) -- ++(0.10, 0.09) -- ++(0.09,-0.10)
    -- ++(0.12, 0.09) -- ++(0.09,-0.09) -- ++(0.11, 0.09)
    -- ++(0.10,-0.10) -- ++(0.12, 0.09) -- ++(0.11,-0.08);

% Row j=2: medium, teal
\node[fcell] (frow2) at (4.4, 3.15) {};
\node[ftwo, anchor=west, font=\tiny] at (frow2.east) {$f_2$};
\draw[ftwo, line width=0.7pt]
    ($(frow2.west)+(0.05,0.03)$)
    -- ++(0.16, 0.09) -- ++(0.14,-0.10) -- ++(0.15, 0.09)
    -- ++(0.15,-0.10) -- ++(0.15, 0.09) -- ++(0.13,-0.09)
    -- ++(0.15, 0.08);

% Ellipsis
\node at (4.4, 2.9) {\scalebox{0.45}{$\vdots$}};

% Row j=k: slow drift, gray
\node[fcell] (frowk) at (4.4, 2.55) {};
\node[ffive, anchor=west, font=\tiny] at (frowk.east) {$f_k$};
\draw[ffive, line width=0.7pt]
    ($(frowk.west)+(0.05,0.07)$)
    -- ++(0.18,-0.08) -- ++(0.18, 0.08) -- ++(0.18,-0.08)
    -- ++(0.18, 0.08) -- ++(0.18,-0.07) -- ++(0.18, 0.06);

% F bracket
% Left bracket
\draw[black, line width=0.7pt]
    ($(frow1.north west)+(-0.08, 0.06)$) -- ++(0,-1.50)
    ($(frow1.north west)+(-0.08, 0.06)$) -- ++(0.14, 0)
    ($(frow1.north west)+(-0.08, 0.06)+(0,-1.50)$) -- ++(0.14, 0);

% Right bracket
\draw[black, line width=0.7pt]
    ($(frow1.north east)+(0.08, 0.06)$) -- ++(0,-1.50)
    ($(frow1.north east)+(0.08, 0.06)$) -- ++(-0.14, 0)
    ($(frow1.north east)+(0.08, 0.06)+(0,-1.50)$) -- ++(-0.14, 0);

% ============================================================
% BIDIRECTIONAL ARROWS — centred vertically at y=3.05
% ============================================================
% Upper arrow: factor model → graph  (B defines W)
\draw[->, black, line width=0.8pt]
    (6.05, 3.22)
    .. controls (6.6, 3.55) and (7.1, 3.55) ..
    (7.65, 3.22);
\node[black, font=\footnotesize, anchor=south, align=center] at (6.85, 3.54)
    {Inform sources\\driving returns};

% Lower arrow: graph → factor model  (W constrains B)
% Lower arrow: graph → factor model  (W constrains B)
\draw[->, black, line width=0.8pt]
    (7.65, 2.88)
    .. controls (7.1, 2.55) and (6.6, 2.55) ..
    (6.05, 2.88);
\node[black, font=\footnotesize, anchor=south, align=center] at (6.85, 1.75)
    {Inform co-responsiveness\\to common risk drivers};

% ============================================================
% GRAPH TOPOLOGY
% ============================================================
\newcommand{\expbars}[7]{%
    \begin{scope}
    \pgfmathsetmacro{\basey}{#2+0.25}
    \pgfmathsetmacro{\startx}{#1-0.32}
    \fill[fone]   (\startx+0.00, \basey) rectangle ++(0.08, #3);
    \fill[ftwo]   (\startx+0.10, \basey) rectangle ++(0.08, #4);
    \fill[fthree] (\startx+0.20, \basey) rectangle ++(0.08, #5);
    \fill[ffour]  (\startx+0.30, \basey) rectangle ++(0.08, #6);
    \fill[ffive]  (\startx+0.40, \basey) rectangle ++(0.08, #7);
    \end{scope}
}

% --- Cluster A nodes ---
\coordinate (A1) at (8.50, 2.90);
\coordinate (A2) at (8.80, 3.80);
\coordinate (A3) at (9.20, 2.10);

% --- Cluster B nodes ---
\coordinate (B1) at (10.80, 3.60);
\coordinate (B2) at (11.30, 4.10);
\coordinate (B3) at (11.00, 2.20);
\coordinate (B4) at (11.60, 2.70);

% --- Cluster C nodes ---
\coordinate (C1) at (13.30, 3.60);
\coordinate (C2) at (13.80, 2.90);
\coordinate (C3) at (13.50, 2.10);

% --- Bridge nodes ---
\coordinate (AB) at (10.10, 3.10);
\coordinate (BC) at (12.50, 3.10);

% Intra-cluster edges A
\draw[gray!55, line width=1.0pt] (A1) -- (A2);
\draw[gray!55, line width=1.2pt] (A1) -- (A3);
\draw[gray!55, line width=0.8pt] (A2) -- (A3);

% Intra-cluster edges B
\draw[gray!55, line width=1.2pt] (B1) -- (B2);
\draw[gray!55, line width=0.9pt] (B1) -- (B3);
\draw[gray!55, line width=1.0pt] (B2) -- (B4);
\draw[gray!55, line width=1.2pt] (B3) -- (B4);

% Intra-cluster edges C
\draw[gray!55, line width=1.2pt] (C1) -- (C2);
\draw[gray!55, line width=0.9pt] (C1) -- (C3);
\draw[gray!55, line width=1.0pt] (C2) -- (C3);

% Bridge edges AB (dashed)
\draw[gray!55, line width=0.6pt] (A2) -- (AB);
\draw[gray!55, line width=0.5pt] (A3) -- (AB);
\draw[gray!55, line width=0.6pt] (AB) -- (B1);
\draw[gray!55, line width=0.5pt] (AB) -- (B3);

% Bridge edges BC (dashed)
\draw[gray!55, line width=0.6pt] (B2) -- (BC);
\draw[gray!55, line width=0.5pt] (B4) -- (BC);
\draw[gray!55, line width=0.6pt] (BC) -- (C1);
\draw[gray!55, line width=0.5pt] (BC) -- (C3);

% Cluster A nodes — high f1
\node[gnode] at (A1) {};
\expbars{8.50}{2.90}{0.28}{0.17}{0.11}{0.08}{0.05}
\node[gnode] at (A2) {};
\expbars{8.80}{3.80}{0.32}{0.21}{0.12}{0.07}{0.04}
\node[gnode] at (A3) {};
\expbars{9.20}{2.10}{0.28}{0.17}{0.11}{0.07}{0.04}

% Bridge AB — mixed f1+f3
\node[gnode] at (AB) {};
\expbars{10.10}{3.10}{0.18}{0.13}{0.24}{0.18}{0.10}

% Cluster B nodes — high f3/f4
\node[gnode] at (B1) {};
\expbars{10.80}{3.60}{0.07}{0.14}{0.28}{0.22}{0.09}
\node[gnode] at (B2) {};
\expbars{11.30}{4.10}{0.07}{0.14}{0.30}{0.24}{0.09}
\node[gnode] at (B3) {};
\expbars{11.00}{2.20}{0.07}{0.14}{0.28}{0.20}{0.08}
\node[gnode] at (B4) {};
\expbars{11.60}{2.70}{0.07}{0.13}{0.28}{0.22}{0.08}

% Bridge BC — mixed f3+f5
\node[gnode] at (BC) {};
\expbars{12.50}{3.10}{0.09}{0.16}{0.25}{0.20}{0.28}

% Cluster C nodes — high f5
\node[gnode] at (C1) {};
\expbars{13.30}{3.60}{0.07}{0.14}{0.02}{0.03}{0.24}
\node[gnode] at (C2) {};
\expbars{13.80}{2.90}{0.07}{0.13}{0.02}{0.03}{0.22}
\node[gnode] at (C3) {};
\expbars{13.50}{2.10}{0.07}{0.14}{0.02}{0.03}{0.24}

% ============================================================
% TEXT PLACEHOLDERS BELOW MODELS
% ============================================================

\coordinate (FactorCentre) at ($(xcell1)!0.5!(frow1)$);

\node[
    align=center,
    text width=6cm,
    font=\footnotesize
] at ($(FactorCentre)+(0,-2.96)$)
{$\min \; \underbrace{\left\Vert \mathbf{X} - \mathbf{BF} \right\Vert_{\boldsymbol{\Omega}}^2}_{\text{Low-rank decomposition}} + \; \text{decorrelation regularisation}$};

\coordinate (GraphCentre) at (11.15,3.1);
\node[
    align=center,
    text width=7.2cm,
    font=\footnotesize
] at ($(GraphCentre)+(0,-2.5)$)
{$+ \underbrace{\lambda \sum_{i=1}^p \sum_{j=1}^p w_{ij}\left\Vert \mathbf{b}_i -\mathbf{b}_j\right\Vert_2^2}_{\text{Smoothness on exposures}} \; + \; \text{topology regularisation}$};

% ============================================================
% SECTION TITLES
% ============================================================
\node[anchor=south]
    at ($(FactorCentre)+(0,1.41)$)
    {\textbf{Factor model}};
\node[anchor=south]
    at ($(GraphCentre)+(0,1.75)$)
    {\textbf{Graph topology} $\mathbf{W}$};

\end{tikzpicture}
